On Large Multimodal Models as Open-World Image Classifiers

Traditional image classification requires a predefined list of semantic categories. In contrast, Large Multimodal Models (LMMs) can sidestep this requirement by classifying images directly using natural language (e.g., answering the prompt "What is the main object in the image?"). Despite this remarkable capability, most existing studies on LMM classification performance are surprisingly limited in scope, often assuming a closed-world setting with a predefined set of categories. In this work, we address this gap by thoroughly evaluating LMM classification performance in a truly open-world setting. We first formalize the task and introduce an evaluation protocol, defining various metrics to assess the alignment between predicted and ground truth classes. We then evaluate 13 models across 10 benchmarks, encompassing prototypical, non-prototypical, fine-grained, and very fine-grained classes, demonstrating the challenges LMMs face in this task. Further analyses based on the proposed metrics reveal the types of errors LMMs make, highlighting challenges related to granularity and fine-grained capabilities, showing how tailored prompting and reasoning can alleviate them.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
    \toprule
     & \multicolumn{3}{c}{\textbf{Caltech101}} & \multicolumn{3}{c}{\textbf{DTD}} & \multicolumn{3}{c}{\textbf{Flowers102}}  & \multicolumn{3}{c}{\textbf{OxfordPets}}  & \multicolumn{3}{c}{\textbf{UCF101}}  \\
     \textbf{Model} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} \\
    \midrule
    \multicolumn{16}{l}{\textbf{List}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{-1.5} & \ccc{-12.8} & \ccc{-2.8} & \ccc{+3.6} & \ccc{+3.4} & \ccc{+2.0} & \ccc{+3.6} & \ccc{-19.3} & \ccc{-0.3} & \ccc{+1.8} & \ccc{-17.6} & \ccc{+3.5} & \ccc{+2.7} & \ccc{-6.6} & \ccc{-1.2} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+12.5} & \ccc{-3.5} & \ccc{+4.5} & \ccc{+6.8} & \ccc{+15.8} & \ccc{+6.0} & \ccc{+13.7} & \ccc{-24.2} & \ccc{+5.9} & \ccc{+2.6} & \ccc{-29.1} & \ccc{+0.9} & \ccc{+6.7} & \ccc{+21.1} & \ccc{+9.3} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-0.8} & \ccc{-6.1} & \ccc{+1.2} & \ccc{-1.5} & \ccc{-2.8} & \ccc{-1.7} & \ccc{-4.2} & \ccc{-23.5} & \ccc{-2.4} & \ccc{+4.8} & \ccc{-32.8} & \ccc{+2.2} & \ccc{-3.1} & \ccc{-11.2} & \ccc{-1.6} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B &\ccc{+1.8} & \ccc{-4.3} & \ccc{+0.7} & \ccc{-1.8} & \ccc{+3.6} & \ccc{-1.6} & \ccc{-3.7} & \ccc{-12.7} & \ccc{-5.7} & \ccc{+3.4} & \ccc{-35.5} & \ccc{+3.1} & \ccc{+2.2} & \ccc{-0.2} & \ccc{+0.6} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B &\ccc{-1.7} & \ccc{-2.2} & \ccc{-0.2} & \ccc{-0.8} & \ccc{+0.1} & \ccc{-1.2} & \ccc{-4.8} & \ccc{-2.3} & \ccc{-5.2} & \ccc{+2.3} & \ccc{-26.5} & \ccc{+2.4} & \ccc{+1.0} & \ccc{-3.9} & \ccc{-3.2} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{-0.7} & \ccc{-6.3} & \ccc{-2.7} & \ccc{+0.7} & \ccc{+2.6} & \ccc{+1.4} & \ccc{+0.8} & \ccc{-21.5} & \ccc{-0.9} & \ccc{+0.9} & \ccc{-23.0} & \ccc{+1.4} & \ccc{-1.5} & \ccc{-10.2} & \ccc{+0.0} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-2.5} & \ccc{-2.1} & \ccc{-0.4} & \ccc{-1.1} & \ccc{-1.2} & \ccc{-0.8} & \ccc{-5.1} & \ccc{-2.1} & \ccc{-4.1} & \ccc{-9.5} & \ccc{-7.6} & \ccc{-4.3} & \ccc{-0.6} & \ccc{-0.6} & \ccc{-1.8} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-1.5} & \ccc{-2.9} & \ccc{-0.6} & \ccc{-0.7} & \ccc{-1.4} & \ccc{-1.0} & \ccc{-2.7} & \ccc{-3.7} & \ccc{-2.8} & \ccc{+3.6} & \ccc{-19.0} & \ccc{+6.5} & \ccc{-1.3} & \ccc{-3.7} & \ccc{-1.5} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{+6.3} & \ccc{-8.1} & \ccc{+0.5} & \ccc{+1.8} & \ccc{+5.7} & \ccc{+4.4} & \ccc{+8.1} & \ccc{-23.8} & \ccc{+4.0} & \ccc{+2.1} & \ccc{-39.0} & \ccc{+3.0} & \ccc{+5.5} & \ccc{+19.5} & \ccc{+4.0} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+6.5} & \ccc{+1.1} & \ccc{+3.6} & \ccc{+3.0} & \ccc{+14.2} & \ccc{+6.2} & \ccc{+1.6} & \ccc{-7.2} & \ccc{-0.6} & \ccc{+2.1} & \ccc{-46.9} & \ccc{+0.9} & \ccc{+13.6} & \ccc{+29.1} & \ccc{+19.9} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{-1.1} & \ccc{-11.9} & \ccc{+1.0} & \ccc{-1.9} & \ccc{+1.6} & \ccc{-1.8} & \ccc{+3.3} & \ccc{-17.1} & \ccc{+1.4} & \ccc{+1.5} & \ccc{-40.7} & \ccc{+1.9} & \ccc{+1.2} & \ccc{+3.0} & \ccc{+3.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+0.4} & \ccc{-0.1} & \ccc{+2.6} & \ccc{+5.9} & \ccc{+9.7} & \ccc{+6.3} & \ccc{-10.6} & \ccc{-12.2} & \ccc{-8.0} & \ccc{-3.4} & \ccc{-23.1} & \ccc{-5.0} & \ccc{+6.3} & \ccc{+18.6} & \ccc{+7.5} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-1.8} & \ccc{-10.4} & \ccc{-1.0} & \ccc{+0.4} & \ccc{+2.7} & \ccc{+1.4} & \ccc{-24.2} & \ccc{-44.0} & \ccc{-21.4} & \ccc{-5.6} & \ccc{-39.2} & \ccc{-1.0} & \ccc{+0.4} & \ccc{+0.8} & \ccc{-0.7} \\
    \midrule
    \multicolumn{16}{l}{\textbf{Caption}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{-2.8} & \ccc{-5.4} & \ccc{-4.9} & \ccc{+5.3} & \ccc{+13.5} & \ccc{+3.2} & \ccc{+6.2} & \ccc{-33.5} & \ccc{-0.7} & \ccc{+8.3} & \ccc{-18.9} & \ccc{+6.4} & \ccc{+3.4} & \ccc{+1.3} & \ccc{+0.2} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+9.4} & \ccc{-8.6} & \ccc{+0.0} & \ccc{+4.7} & \ccc{+14.6} & \ccc{+3.4} & \ccc{+6.6} & \ccc{-34.5} & \ccc{-0.8} & \ccc{+3.5} & \ccc{-24.6} & \ccc{+1.6} & \ccc{+5.2} & \ccc{+11.1} & \ccc{+4.5} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-6.3} & \ccc{-4.5} & \ccc{-9.9} & \ccc{-1.1} & \ccc{-5.1} & \ccc{-6.3} & \ccc{-2.2} & \ccc{-20.3} & \ccc{-7.3} & \ccc{+10.3} & \ccc{-13.3} & \ccc{+3.0} & \ccc{+0.2} & \ccc{-7.0} & \ccc{-2.4} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{-0.8} & \ccc{-6.5} & \ccc{-9.2} & \ccc{-2.2} & \ccc{-2.9} & \ccc{-5.3} & \ccc{-1.9} & \ccc{-13.6} & \ccc{-7.9} & \ccc{+13.8} & \ccc{-18.3} & \ccc{+4.3} & \ccc{-0.1} & \ccc{-3.6} & \ccc{-19.7} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{-4.2} & \ccc{-4.3} & \ccc{-9.5} & \ccc{+1.0} & \ccc{+0.6} & \ccc{-4.8} & \ccc{-5.4} & \ccc{-4.2} & \ccc{-13.5} & \ccc{+2.9} & \ccc{-20.3} & \ccc{-1.5} & \ccc{-1.4} & \ccc{-10.0} & \ccc{-4.6} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{+0.9} & \ccc{+1.6} & \ccc{+5.4} & \ccc{+3.0} & \ccc{+4.8} & \ccc{+7.1} & \ccc{-1.0} & \ccc{-27.5} & \ccc{+3.7} & \ccc{+5.6} & \ccc{-19.6} & \ccc{+7.9} & \ccc{+3.2} & \ccc{+9.2} & \ccc{+5.3} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-9.4} & \ccc{-15.5} & \ccc{-17.7} & \ccc{-5.5} & \ccc{-20.9} & \ccc{-9.0} & \ccc{-8.1} & \ccc{-10.2} & \ccc{-15.2} & \ccc{-16.2} & \ccc{-10.6} & \ccc{-17.8} & \ccc{-4.8} & \ccc{-28.0} & \ccc{-9.7} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-8.4} & \ccc{-13.5} & \ccc{-16.9} & \ccc{-4.9} & \ccc{-20.3} & \ccc{-9.7} & \ccc{-2.2} & \ccc{-5.9} & \ccc{-11.3} & \ccc{+0.5} & \ccc{-17.0} & \ccc{-3.8} & \ccc{-4.8} & \ccc{-24.3} & \ccc{-9.5} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{+2.5} & \ccc{-0.1} & \ccc{-8.9} & \ccc{+1.2} & \ccc{+2.7} & \ccc{+0.2} & \ccc{+12.6} & \ccc{-23.0} & \ccc{-0.3} & \ccc{+10.2} & \ccc{-18.2} & \ccc{+4.7} & \ccc{+7.1} & \ccc{+22.6} & \ccc{+5.2} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+0.7} & \ccc{-6.8} & \ccc{-8.1} & \ccc{-1.7} & \ccc{+1.9} & \ccc{-3.1} & \ccc{-6.2} & \ccc{-28.4} & \ccc{-11.2} & \ccc{+5.6} & \ccc{-35.4} & \ccc{+2.0} & \ccc{+9.5} & \ccc{+21.3} & \ccc{+16.9} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{+2.5} & \ccc{+0.4} & \ccc{+3.5} & \ccc{+2.4} & \ccc{+10.0} & \ccc{+5.8} & \ccc{+12.4} & \ccc{-4.6} & \ccc{+8.7} & \ccc{+17.1} & \ccc{-14.2} & \ccc{+12.8} & \ccc{+3.8} & \ccc{+13.5} & \ccc{+4.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+0.3} & \ccc{+0.3} & \ccc{-5.2} & \ccc{+2.9} & \ccc{+7.1} & \ccc{+0.5} & \ccc{-6.6} & \ccc{-8.9} & \ccc{-14.8} & \ccc{+20.0} & \ccc{+0.2} & \ccc{+8.5} & \ccc{+3.6} & \ccc{+15.4} & \ccc{+5.2} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-0.6} & \ccc{-1.1} & \ccc{+0.9} & \ccc{+1.7} & \ccc{+1.7} & \ccc{+1.2} & \ccc{-8.5} & \ccc{-15.8} & \ccc{-13.5} & \ccc{+13.2} & \ccc{-7.2} & \ccc{+10.0} & \ccc{+48.4} & \ccc{-32.7} & \ccc{+3.8} \\
    \midrule
    \multicolumn{16}{l}{\textbf{Describe}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{-10.0} & \ccc{-21.1} & \ccc{-5.1} & \ccc{-0.8} & \ccc{-4.9} & \ccc{-2.2} & \ccc{+3.3} & \ccc{-33.0} & \ccc{-0.6} & \ccc{+2.1} & \ccc{-22.0} & \ccc{+4.0} & \ccc{-2.4} & \ccc{-19.9} & \ccc{-6.8} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+11.5} & \ccc{-4.6} & \ccc{-1.9} & \ccc{+6.9} & \ccc{+18.7} & \ccc{+5.2} & \ccc{+15.2} & \ccc{-25.5} & \ccc{+3.5} & \ccc{+9.6} & \ccc{-12.3} & \ccc{+6.8} & \ccc{+5.0} & \ccc{+24.1} & \ccc{+8.3} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-1.4} & \ccc{+1.4} & \ccc{+3.4} & \ccc{+0.9} & \ccc{-0.5} & \ccc{+1.0} & \ccc{-2.3} & \ccc{-18.0} & \ccc{+1.1} & \ccc{+14.9} & \ccc{-18.3} & \ccc{+11.4} & \ccc{+9.7} & \ccc{-23.0} & \ccc{-6.1} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{+2.0} & \ccc{-0.9} & \ccc{+2.2} & \ccc{+34.6} & \ccc{+5.4} & \ccc{-20.8} & \ccc{-0.4} & \ccc{-10.6} & \ccc{+0.1} & \ccc{+16.3} & \ccc{-20.4} & \ccc{+12.4} & \ccc{+1.7} & \ccc{+1.6} & \ccc{+0.8} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{-1.7} & \ccc{-0.2} & \ccc{+1.0} & \ccc{+0.3} & \ccc{+2.1} & \ccc{+0.4} & \ccc{-5.1} & \ccc{+0.0} & \ccc{-5.4} & \ccc{+10.7} & \ccc{-18.7} & \ccc{+9.0} & \ccc{+0.9} & \ccc{-1.6} & \ccc{-2.1} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{+1.9} & \ccc{+0.6} & \ccc{+6.6} & \ccc{+3.8} & \ccc{+6.6} & \ccc{+7.5} & \ccc{+0.5} & \ccc{-28.0} & \ccc{+4.7} & \ccc{+5.6} & \ccc{-22.9} & \ccc{+7.9} & \ccc{+2.7} & \ccc{+10.0} & \ccc{+5.7} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-1.9} & \ccc{+0.8} & \ccc{+0.8} & \ccc{+0.3} & \ccc{-1.0} & \ccc{+0.8} & \ccc{-4.9} & \ccc{-3.8} & \ccc{-4.1} & \ccc{-6.6} & \ccc{-3.1} & \ccc{-1.9} & \ccc{+1.1} & \ccc{+3.6} & \ccc{-1.1} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-1.7} & \ccc{+0.5} & \ccc{+0.4} & \ccc{-0.5} & \ccc{-0.7} & \ccc{+0.4} & \ccc{-2.7} & \ccc{-5.1} & \ccc{-3.7} & \ccc{+7.6} & \ccc{-13.1} & \ccc{+9.5} & \ccc{-1.1} & \ccc{+1.6} & \ccc{-1.8} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{+6.7} & \ccc{+7.6} & \ccc{+4.3} & \ccc{+6.1} & \ccc{+21.7} & \ccc{+8.0} & \ccc{+12.1} & \ccc{-6.9} & \ccc{+7.6} & \ccc{+11.7} & \ccc{-7.6} & \ccc{+10.7} & \ccc{+5.4} & \ccc{+1.5} & \ccc{-7.7} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+8.1} & \ccc{+6.5} & \ccc{+5.8} & \ccc{+5.1} & \ccc{+22.4} & \ccc{+7.0} & \ccc{+7.4} & \ccc{-5.3} & \ccc{+3.0} & \ccc{+20.3} & \ccc{-18.0} & \ccc{+14.3} & \ccc{+16.6} & \ccc{+43.1} & \ccc{+21.6} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{-0.1} & \ccc{-0.1} & \ccc{+2.0} & \ccc{+2.8} & \ccc{+11.5} & \ccc{+5.6} & \ccc{+11.7} & \ccc{-2.7} & \ccc{+8.5} & \ccc{+14.6} & \ccc{-14.0} & \ccc{+11.2} & \ccc{+4.4} & \ccc{+15.0} & \ccc{+5.8} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+1.8} & \ccc{+1.8} & \ccc{+5.0} & \ccc{+5.4} & \ccc{+8.1} & \ccc{+6.7} & \ccc{-6.5} & \ccc{-13.3} & \ccc{-3.8} & \ccc{+12.8} & \ccc{-12.1} & \ccc{+10.0} & \ccc{+17.7} & \ccc{-8.0} & \ccc{+0.1} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-1.0} & \ccc{-1.9} & \ccc{+2.9} & \ccc{+2.1} & \ccc{+2.4} & \ccc{+4.1} & \ccc{-2.6} & \ccc{-15.6} & \ccc{-4.1} & \ccc{+24.6} & \ccc{-2.2} & \ccc{+18.6} & \ccc{+4.4} & \ccc{+14.2} & \ccc{+4.5} \\
    \midrule
  \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
     & \multicolumn{3}{c}{\textbf{DTD}} &  \multicolumn{3}{c}{\textbf{FGVCAircraft}} & \multicolumn{3}{c}{\textbf{Flowers102}} &  \multicolumn{3}{c}{\textbf{Food101}} & \multicolumn{3}{c}{\textbf{OxfordPets}} & \multicolumn{3}{c}{\textbf{StanfordCars}}  \\
     \textbf{Model} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} \\
    \midrule
    \multicolumn{16}{l}{\textbf{Be generic}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{-7.0} & \ccc{-9.7} & \ccc{-8.5} & \ccc{-2.4} & \ccc{+27.2} & \ccc{-2.4} & \ccc{-25.7} & \ccc{+8.9} & \ccc{-13.3} & \ccc{-19.8} & \ccc{+30.5} & \ccc{-20.7} & \ccc{-0.5} & \ccc{-15.5} & \ccc{-4.2} & \ccc{+0.0} & \ccc{+8.2} & \ccc{-19.1} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{-10.6} & \ccc{-20.7} & \ccc{-9.3} & \ccc{-0.7} & \ccc{-9.1} & \ccc{-4.4} & \ccc{-29.6} & \ccc{+2.5} & \ccc{-19.0} & \ccc{-15.7} & \ccc{-13.9} & \ccc{-13.3} & \ccc{-13.6} & \ccc{-20.5} & \ccc{-8.4} & \ccc{+0.0} & \ccc{+10.2} & \ccc{-24.5} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-3.0} & \ccc{+3.8} & \ccc{-3.9} & \ccc{-2.5} & \ccc{+43.5} & \ccc{-15.8} & \ccc{-6.1} & \ccc{+31.8} & \ccc{-11.4} & \ccc{-4.5} & \ccc{-11.5} & \ccc{-6.2} & \ccc{-14.8} & \ccc{-8.2} & \ccc{-9.1} & \ccc{+0.0} & \ccc{+13.9} & \ccc{-8.2} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{-6.3} & \ccc{-4.7} & \ccc{-3.9} & \ccc{-7.2} & \ccc{+63.2} & \ccc{-20.1} & \ccc{-13.7} & \ccc{+35.8} & \ccc{-15.2} & \ccc{-13.3} & \ccc{-11.6} & \ccc{-10.4} & \ccc{-10.0} & \ccc{-3.6} & \ccc{-7.1} & \ccc{-0.0} & \ccc{+51.4} & \ccc{-14.1} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{-12.4} & \ccc{-16.1} & \ccc{-10.8} & \ccc{-7.3} & \ccc{+44.3} & \ccc{-21.3} & \ccc{-20.1} & \ccc{+37.7} & \ccc{-17.9} & \ccc{-21.3} & \ccc{-18.0} & \ccc{-17.9} & \ccc{-15.0} & \ccc{-3.0} & \ccc{-9.6} & \ccc{-0.0} & \ccc{+65.6} & \ccc{-18.3} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{-4.4} & \ccc{-21.7} & \ccc{-7.0} & \ccc{-0.2} & \ccc{+23.1} & \ccc{-0.3} & \ccc{-10.5} & \ccc{+27.0} & \ccc{-2.2} & \ccc{-23.0} & \ccc{-41.7} & \ccc{-27.2} & \ccc{-5.0} & \ccc{-20.7} & \ccc{-4.1} & \ccc{+0.0} & \ccc{+45.3} & \ccc{-19.9} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-4.5} & \ccc{-6.0} & \ccc{-3.5} & \ccc{-5.9} & \ccc{+27.6} & \ccc{-17.7} & \ccc{-13.4} & \ccc{+25.5} & \ccc{-13.1} & \ccc{-8.5} & \ccc{-0.4} & \ccc{-5.2} & \ccc{-19.6} & \ccc{-12.3} & \ccc{-14.2} & \ccc{-0.0} & \ccc{+43.2} & \ccc{-21.7} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-3.1} & \ccc{-9.7} & \ccc{-5.6} & \ccc{-5.3} & \ccc{+59.6} & \ccc{-17.3} & \ccc{-12.8} & \ccc{+37.2} & \ccc{-12.3} & \ccc{-19.0} & \ccc{-10.2} & \ccc{-16.2} & \ccc{-23.9} & \ccc{-0.7} & \ccc{-19.2} & \ccc{+0.0} & \ccc{+50.1} & \ccc{-24.5} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{-10.1} & \ccc{-20.4} & \ccc{-6.9} & \ccc{-8.7} & \ccc{+5.3} & \ccc{-18.2} & \ccc{-15.9} & \ccc{+18.2} & \ccc{-16.3} & \ccc{-30.2} & \ccc{-51.5} & \ccc{-26.5} & \ccc{-25.6} & \ccc{-29.4} & \ccc{-20.3} & \ccc{-0.1} & \ccc{+3.4} & \ccc{-27.6} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{-39.1} & \ccc{-32.8} & \ccc{-26.1} & \ccc{-2.4} & \ccc{+4.8} & \ccc{-7.7} & \ccc{-29.8} & \ccc{+4.9} & \ccc{-21.4} & \ccc{-11.2} & \ccc{-2.3} & \ccc{-15.0} & \ccc{-0.0} & \ccc{-0.7} & \ccc{-0.3} & \ccc{+0.0} & \ccc{+4.8} & \ccc{-24.4} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{-5.7} & \ccc{-0.1} & \ccc{+0.5} & \ccc{-1.8} & \ccc{+8.1} & \ccc{-5.0} & \ccc{-28.0} & \ccc{-2.1} & \ccc{-13.5} & \ccc{-14.7} & \ccc{-17.8} & \ccc{-11.8} & \ccc{-16.9} & \ccc{-30.2} & \ccc{-9.9} & \ccc{+0.0} & \ccc{+39.4} & \ccc{-15.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{-8.0} & \ccc{-13.4} & \ccc{-8.9} & \ccc{-35.5} & \ccc{-1.4} & \ccc{-36.6} & \ccc{-16.3} & \ccc{+1.7} & \ccc{-17.8} & \ccc{-18.4} & \ccc{-22.5} & \ccc{-13.5} & \ccc{-41.6} & \ccc{-22.8} & \ccc{-26.9} & \ccc{-0.0} & \ccc{-18.4} & \ccc{-6.3} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-11.1} & \ccc{-17.6} & \ccc{-10.5} & \ccc{-39.6} & \ccc{-9.9} & \ccc{-43.6} & \ccc{-55.7} & \ccc{-20.8} & \ccc{-40.0} & \ccc{-41.5} & \ccc{-31.4} & \ccc{-30.2} & \ccc{-15.4} & \ccc{-11.1} & \ccc{-10.0} & \ccc{+0.0} & \ccc{-4.3} & \ccc{-34.4} \\
    \midrule
    \multicolumn{16}{l}{\textbf{Be specific}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{-1.0} & \ccc{-4.2} & \ccc{-1.7} & \ccc{+0.0} & \ccc{-3.5} & \ccc{-0.2} & \ccc{+0.2} & \ccc{-2.3} & \ccc{+0.0} & \ccc{-2.2} & \ccc{-5.6} & \ccc{-2.3} & \ccc{-0.1} & \ccc{-5.4} & \ccc{-1.5} & \ccc{+0.0} & \ccc{+5.4} & \ccc{-1.8} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+1.9} & \ccc{+13.9} & \ccc{+0.1} & \ccc{+0.0} & \ccc{-12.4} & \ccc{-1.8} & \ccc{+5.5} & \ccc{+5.6} & \ccc{+1.8} & \ccc{-0.2} & \ccc{+2.9} & \ccc{-0.3} & \ccc{-0.1} & \ccc{-4.7} & \ccc{-0.9} & \ccc{+0.0} & \ccc{-22.3} & \ccc{+7.1} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-0.5} & \ccc{-4.5} & \ccc{-0.7} & \ccc{-0.8} & \ccc{+5.9} & \ccc{-3.6} & \ccc{-2.2} & \ccc{+8.1} & \ccc{-1.8} & \ccc{+0.1} & \ccc{-3.4} & \ccc{-0.5} & \ccc{-2.4} & \ccc{-1.8} & \ccc{-1.2} & \ccc{-0.0} & \ccc{+1.2} & \ccc{-2.6} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{-0.8} & \ccc{-0.1} & \ccc{-1.1} & \ccc{+1.2} & \ccc{-11.1} & \ccc{+2.7} & \ccc{+0.9} & \ccc{-3.5} & \ccc{-1.3} & \ccc{+0.1} & \ccc{-3.3} & \ccc{-1.3} & \ccc{+7.6} & \ccc{-4.9} & \ccc{+3.6} & \ccc{-0.0} & \ccc{-15.1} & \ccc{+2.1} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{+1.5} & \ccc{+0.0} & \ccc{+0.2} & \ccc{+0.1} & \ccc{-6.2} & \ccc{+1.5} & \ccc{-0.5} & \ccc{-4.5} & \ccc{+0.2} & \ccc{-0.2} & \ccc{-3.2} & \ccc{-0.5} & \ccc{+2.0} & \ccc{-7.1} & \ccc{+1.4} & \ccc{+0.0} & \ccc{-13.4} & \ccc{+1.6} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{+0.5} & \ccc{+0.3} & \ccc{-0.7} & \ccc{+0.0} & \ccc{-4.1} & \ccc{-0.6} & \ccc{+0.6} & \ccc{-4.1} & \ccc{-0.6} & \ccc{-0.3} & \ccc{-8.1} & \ccc{-2.2} & \ccc{+0.3} & \ccc{+0.9} & \ccc{-0.8} & \ccc{+0.0} & \ccc{-11.7} & \ccc{-0.4} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{+0.7} & \ccc{-2.0} & \ccc{+0.2} & \ccc{+1.1} & \ccc{-12.6} & \ccc{+2.5} & \ccc{+0.2} & \ccc{-3.0} & \ccc{-0.2} & \ccc{-0.5} & \ccc{-2.6} & \ccc{-0.4} & \ccc{-0.9} & \ccc{-1.8} & \ccc{-0.5} & \ccc{+0.0} & \ccc{-18.1} & \ccc{+0.3} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-0.8} & \ccc{-3.1} & \ccc{-1.0} & \ccc{-0.6} & \ccc{-5.8} & \ccc{-3.5} & \ccc{-3.0} & \ccc{+16.9} & \ccc{-4.0} & \ccc{-1.5} & \ccc{-5.8} & \ccc{-1.6} & \ccc{-3.4} & \ccc{-2.7} & \ccc{-3.0} & \ccc{-0.0} & \ccc{-14.5} & \ccc{-1.6} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{-1.3} & \ccc{-10.0} & \ccc{-3.6} & \ccc{-1.2} & \ccc{-6.3} & \ccc{-1.4} & \ccc{+4.2} & \ccc{+7.2} & \ccc{+3.0} & \ccc{-3.6} & \ccc{-6.0} & \ccc{-4.5} & \ccc{+0.5} & \ccc{-1.2} & \ccc{+0.8} & \ccc{-0.1} & \ccc{-2.4} & \ccc{-7.2} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+1.1} & \ccc{+5.5} & \ccc{+1.5} & \ccc{+0.0} & \ccc{-3.9} & \ccc{+0.0} & \ccc{+2.6} & \ccc{+0.7} & \ccc{+1.4} & \ccc{+2.6} & \ccc{-0.8} & \ccc{+3.2} & \ccc{+0.3} & \ccc{-4.8} & \ccc{+0.3} & \ccc{+0.0} & \ccc{-5.5} & \ccc{+2.9} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{+0.7} & \ccc{+3.6} & \ccc{+0.4} & \ccc{+0.3} & \ccc{+6.2} & \ccc{+0.3} & \ccc{+5.2} & \ccc{+0.3} & \ccc{+4.1} & \ccc{+3.4} & \ccc{-0.9} & \ccc{+1.0} & \ccc{+2.4} & \ccc{-1.6} & \ccc{+1.4} & \ccc{-0.1} & \ccc{-2.5} & \ccc{+1.6} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+4.0} & \ccc{+4.1} & \ccc{+3.1} & \ccc{+6.4} & \ccc{-5.7} & \ccc{+9.1} & \ccc{+4.1} & \ccc{-3.2} & \ccc{+4.6} & \ccc{+2.9} & \ccc{+1.3} & \ccc{+1.9} & \ccc{+13.4} & \ccc{+5.5} & \ccc{+7.8} & \ccc{+0.1} & \ccc{-3.4} & \ccc{+4.5} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-2.8} & \ccc{-8.1} & \ccc{-4.1} & \ccc{-1.0} & \ccc{+0.8} & \ccc{-1.0} & \ccc{-21.9} & \ccc{-15.0} & \ccc{-16.3} & \ccc{-11.2} & \ccc{-17.8} & \ccc{-8.7} & \ccc{-9.1} & \ccc{-3.9} & \ccc{-4.7} & \ccc{+0.0} & \ccc{-0.3} & \ccc{-5.5} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
     & \multicolumn{3}{c}{\textbf{DTD}} &  \multicolumn{3}{c}{\textbf{FGVCAircraft}} & \multicolumn{3}{c}{\textbf{Flowers102}} &  \multicolumn{3}{c}{\textbf{Food101}} & \multicolumn{3}{c}{\textbf{OxfordPets}} & \multicolumn{3}{c}{\textbf{StanfordCars}}  \\
     \textbf{Model} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} \\
    \midrule
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{+6.0} & \ccc{+3.2} & \ccc{+6.8} & \ccc{+2.4} & \ccc{-37.3} & \ccc{+2.2} & \ccc{+24.9} & \ccc{-10.2} & \ccc{+12.9} & \ccc{+15.3} & \ccc{-19.6} & \ccc{+15.0} & \ccc{+0.4} & \ccc{+9.9} & \ccc{+3.2} & \ccc{+0.0} & \ccc{-2.1} & \ccc{+16.8} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+9.0} & \ccc{+11.2} & \ccc{+6.1} & \ccc{+0.7} & \ccc{-0.3} & \ccc{+4.1} & \ccc{+26.6} & \ccc{-11.1} & \ccc{+17.9} & \ccc{+6.4} & \ccc{+1.5} & \ccc{+5.7} & \ccc{+12.8} & \ccc{+16.6} & \ccc{+7.9} & \ccc{+0.0} & \ccc{-7.4} & \ccc{+19.9} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{+2.3} & \ccc{-5.9} & \ccc{+0.6} & \ccc{+1.5} & \ccc{-20.9} & \ccc{+7.6} & \ccc{+2.2} & \ccc{-24.6} & \ccc{+7.1} & \ccc{+0.8} & \ccc{+5.4} & \ccc{+1.8} & \ccc{+9.8} & \ccc{+5.9} & \ccc{+6.5} & \ccc{-0.0} & \ccc{-8.4} & \ccc{+3.1} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{+3.8} & \ccc{+0.9} & \ccc{+1.3} & \ccc{+3.8} & \ccc{-25.3} & \ccc{+10.2} & \ccc{+5.8} & \ccc{-12.0} & \ccc{+5.6} & \ccc{+3.0} & \ccc{+4.1} & \ccc{+2.2} & \ccc{+4.7} & \ccc{+3.6} & \ccc{+3.8} & \ccc{+0.0} & \ccc{-18.5} & \ccc{+4.9} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{+6.5} & \ccc{+1.5} & \ccc{+1.5} & \ccc{+2.6} & \ccc{-13.9} & \ccc{+8.4} & \ccc{+1.9} & \ccc{-9.4} & \ccc{+2.4} & \ccc{+2.0} & \ccc{+0.5} & \ccc{+1.5} & \ccc{+2.0} & \ccc{+3.8} & \ccc{+2.0} & \ccc{-0.1} & \ccc{-14.9} & \ccc{+0.8} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{+0.4} & \ccc{-0.6} & \ccc{+0.7} & \ccc{+0.1} & \ccc{-8.4} & \ccc{+0.7} & \ccc{+3.8} & \ccc{-18.7} & \ccc{+1.6} & \ccc{+7.6} & \ccc{+3.6} & \ccc{+5.5} & \ccc{+3.9} & \ccc{+15.4} & \ccc{+3.7} & \ccc{+0.0} & \ccc{-3.7} & \ccc{+7.1} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{+3.7} & \ccc{+1.1} & \ccc{+1.4} & \ccc{+3.4} & \ccc{-29.4} & \ccc{+10.0} & \ccc{+2.4} & \ccc{-5.5} & \ccc{+3.4} & \ccc{+3.5} & \ccc{-2.2} & \ccc{+2.0} & \ccc{-0.3} & \ccc{+8.8} & \ccc{+0.5} & \ccc{+0.0} & \ccc{-23.9} & \ccc{+4.5} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{+0.4} & \ccc{-3.7} & \ccc{+0.8} & \ccc{+2.9} & \ccc{-27.0} & \ccc{+10.2} & \ccc{+1.0} & \ccc{-11.1} & \ccc{+2.0} & \ccc{+5.0} & \ccc{-2.2} & \ccc{+3.1} & \ccc{+14.7} & \ccc{+3.9} & \ccc{+12.4} & \ccc{-0.0} & \ccc{-7.6} & \ccc{+5.4} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{+8.2} & \ccc{+8.7} & \ccc{+3.9} & \ccc{+7.5} & \ccc{-18.5} & \ccc{+16.9} & \ccc{+16.8} & \ccc{-17.1} & \ccc{+16.7} & \ccc{+25.6} & \ccc{+38.7} & \ccc{+20.6} & \ccc{+25.4} & \ccc{+10.9} & \ccc{+19.4} & \ccc{+0.1} & \ccc{-4.0} & \ccc{+19.6} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+36.4} & \ccc{+22.8} & \ccc{+23.9} & \ccc{+2.4} & \ccc{-5.4} & \ccc{+7.7} & \ccc{+16.0} & \ccc{-7.1} & \ccc{+10.7} & \ccc{+10.1} & \ccc{+3.5} & \ccc{+14.8} & \ccc{-0.0} & \ccc{-4.3} & \ccc{+0.5} & \ccc{+0.0} & \ccc{-8.7} & \ccc{+22.3} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{+6.0} & \ccc{-4.5} & \ccc{-1.8} & \ccc{+1.4} & \ccc{-8.4} & \ccc{+5.0} & \ccc{+19.7} & \ccc{-6.5} & \ccc{+12.2} & \ccc{+5.4} & \ccc{+2.1} & \ccc{+3.8} & \ccc{+10.4} & \ccc{+5.0} & \ccc{+6.4} & \ccc{-0.1} & \ccc{-0.5} & \ccc{+9.0} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+7.5} & \ccc{+7.2} & \ccc{+5.5} & \ccc{+21.8} & \ccc{+0.7} & \ccc{+19.4} & \ccc{+10.2} & \ccc{-1.3} & \ccc{+11.1} & \ccc{+9.8} & \ccc{+6.9} & \ccc{+6.5} & \ccc{+38.7} & \ccc{+22.3} & \ccc{+24.5} & \ccc{+0.0} & \ccc{+17.8} & \ccc{+5.5} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{+7.9} & \ccc{+3.1} & \ccc{+4.4} & \ccc{+38.2} & \ccc{+16.1} & \ccc{+42.2} & \ccc{+13.6} & \ccc{-1.8} & \ccc{+11.8} & \ccc{+7.7} & \ccc{+3.5} & \ccc{+4.9} & \ccc{+3.3} & \ccc{+9.5} & \ccc{+4.3} & \ccc{-0.1} & \ccc{+13.7} & \ccc{+17.2} \\
    
    \bottomrule
  \end{tabular}
\begin{tabular}{l|cc|cc}
    \toprule
     & \multicolumn{2}{c|}{\textbf{Correct}} & \multicolumn{2}{c}{\textbf{Wrong}} \\
     \textbf{Model} & \textbf{Specific} & \textbf{Generic} & \textbf{Specific} & \textbf{Generic} \\
    \midrule
    \multicolumn{5}{l}{\textbf{Be generic}} \\
    \textsc{Idefics2}     \cite{laurenccon2025idefics} 8B & \ccc{-5.9} & \ccc{+11.3} & \ccc{-1.4} & \ccc{-4.0} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{-9.9} & \ccc{+2.2} & \ccc{+0.5} & \ccc{+7.3} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-5.3} & \ccc{+4.8} & \ccc{-1.2} & \ccc{+1.7} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{-9.3} & \ccc{+14.5} & \ccc{-3.9} & \ccc{-1.4} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{-20.6} & \ccc{+21.9} & \ccc{-5.5} & \ccc{+4.2} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{-20.0} & \ccc{+3.8} & \ccc{-3.9} & \ccc{+20.0} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-8.0} & \ccc{+11.8} & \ccc{-3.2} & \ccc{-0.5} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-17.8} & \ccc{+22.2} & \ccc{-4.2} & \ccc{-0.2} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{-7.1} & \ccc{-2.8} & \ccc{-0.8} & \ccc{+10.7} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{-2.9} & \ccc{+2.9} & \ccc{+0.6} & \ccc{-0.5} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{-11.9} & \ccc{+6.2} & \ccc{+0.1} & \ccc{+5.6} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{-10.5} & \ccc{+0.6} & \ccc{+0.3} & \ccc{+9.6} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-36.4} & \ccc{+19.5} & \ccc{+1.4} & \ccc{+15.5} \\
    \midrule
    \multicolumn{5}{l}{\textbf{Be specific}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{-3.2} & \ccc{-3.3} & \ccc{+0.7} & \ccc{+5.8} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+2.1} & \ccc{-6.7} & \ccc{+0.6} & \ccc{+4.0} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-2.4} & \ccc{+0.2} & \ccc{+0.7} & \ccc{+1.5} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{-1.1} & \ccc{-5.4} & \ccc{+1.8} & \ccc{+4.7} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{-2.3} & \ccc{-3.5} & \ccc{+3.0} & \ccc{+2.8} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{-2.9} & \ccc{-7.0} & \ccc{+0.8} & \ccc{+9.1} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-2.3} & \ccc{-3.4} & \ccc{+2.6} & \ccc{+3.1} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-4.5} & \ccc{-1.7} & \ccc{+2.0} & \ccc{+4.2} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{-4.5} & \ccc{-1.8} & \ccc{-1.4} & \ccc{+7.7} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+2.1} & \ccc{-5.6} & \ccc{+1.9} & \ccc{+1.6} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{+0.4} & \ccc{-3.6} & \ccc{+2.3} & \ccc{+0.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+2.7} & \ccc{-3.8} & \ccc{+3.7} & \ccc{-2.7} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-14.4} & \ccc{+0.8} & \ccc{+1.4} & \ccc{+12.1} \\
    \midrule
    \multicolumn{5}{l}{\textbf{Dataset-specific}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{+14.9} & \ccc{-32.5} & \ccc{+7.0} & \ccc{+10.6} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+9.1} & \ccc{-10.7} & \ccc{+5.6} & \ccc{-4.0} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{+2.6} & \ccc{-3.9} & \ccc{+1.7} & \ccc{-0.4} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{+2.2} & \ccc{-5.5} & \ccc{+2.6} & \ccc{+0.7} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{-0.1} & \ccc{-3.6} & \ccc{+2.5} & \ccc{+1.2} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{+5.6} & \ccc{-7.0} & \ccc{+3.6} & \ccc{-2.2} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{+0.3} & \ccc{-7.1} & \ccc{+4.6} & \ccc{+2.2} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{+3.4} & \ccc{-8.6} & \ccc{+4.3} & \ccc{+1.0} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{+29.2} & \ccc{-8.9} & \ccc{+1.6} & \ccc{-21.9} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+13.6} & \ccc{-14.8} & \ccc{+8.7} & \ccc{-7.5} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{+5.5} & \ccc{-7.6} & \ccc{+2.6} & \ccc{-0.5} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+13.6} & \ccc{-5.8} & \ccc{+1.1} & \ccc{-8.8} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{+15.0} & \ccc{-10.1} & \ccc{+2.1} & \ccc{-7.0} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccc}
{\includegraphics[trim={0
0 0.6cm 0}, clip, height=3.5cm]{fig/group_errors_more_base.pdf}} &
{\includegraphics[trim={3.4cm
0 0.6cm 0}, clip, height=3.5cm]{fig/group_errors_more_generic.pdf}} &
{\includegraphics[trim={3.4cm
0 0.6cm 0}, clip, height=3.5cm]{fig/group_errors_more_specific.pdf}} &
{\includegraphics[trim={3.4cm
0 0.6cm 0}, clip, height=3.5cm]{fig/group_errors_more_fine_grained.pdf}} \\
 (a) Default prompt & (b) Ask for generic & (c) Ask for specific & (d) Dataset prompts \\
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc|ccc}
    \toprule
     & \multicolumn{3}{c}{\textbf{Caltech101}} & \multicolumn{3}{c}{\textbf{DTD}} & \multicolumn{3}{c}{\textbf{Flowers102}}  & \multicolumn{3}{c}{\textbf{OxfordPets}}  & \multicolumn{3}{c}{\textbf{UCF101}}  \\
     \textbf{Model} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} & \textbf{TI} & \textbf{LI} & \textbf{CS} \\
    \midrule
    \multicolumn{16}{l}{\textbf{Zero-shot chain-of-thought}} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{+0.3} & \ccc{-0.5} & \ccc{+4.0} & \ccc{+2.3} & \ccc{+18.5} & \ccc{+5.3} & \ccc{-3.5} & \ccc{-7.8} & \ccc{+1.3} & \ccc{+4.9} & \ccc{-14.9} & \ccc{+5.3} & \ccc{+6.3} & \ccc{+5.3} & \ccc{+6.3} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 4B & \ccc{-5.1} & \ccc{+2.2} & \ccc{-0.7} & \ccc{+1.4} & \ccc{+29.3} & \ccc{+3.1} & \ccc{+0.9} & \ccc{+16.0} & \ccc{+2.7} & \ccc{+3.0} & \ccc{+6.9} & \ccc{+4.9} & \ccc{+4.6} & \ccc{+23.9} & \ccc{+4.6} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 8B & \ccc{-2.3} & \ccc{+2.2} & \ccc{+0.5} & \ccc{+4.0} & \ccc{+20.7} & \ccc{+3.5} & \ccc{-1.7} & \ccc{+13.8} & \ccc{+0.1} & \ccc{+2.3} & \ccc{-9.7} & \ccc{+4.2} & \ccc{+4.3} & \ccc{+14.9} & \ccc{+3.2} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+1.8} & \ccc{+3.6} & \ccc{+5.5} & \ccc{+6.5} & \ccc{+25.4} & \ccc{+8.2} & \ccc{-1.9} & \ccc{+5.4} & \ccc{+2.0} & \ccc{+6.8} & \ccc{+3.6} & \ccc{+6.7} & \ccc{+5.7} & \ccc{+23.2} & \ccc{+7.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-2.9} & \ccc{+5.0} & \ccc{+1.5} & \ccc{+6.5} & \ccc{+21.5} & \ccc{+5.5} & \ccc{-4.9} & \ccc{+13.6} & \ccc{-1.5} & \ccc{+7.1} & \ccc{+17.0} & \ccc{+7.7} & \ccc{+2.3} & \ccc{+23.9} & \ccc{+5.4} \\
    \midrule
    \multicolumn{16}{l}{\textbf{LlamaV-o1 multi-round prompt}} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{+0.4} & \ccc{+2.4} & \ccc{+4.1} & \ccc{+3.0} & \ccc{+7.8} & \ccc{+4.1} & \ccc{-2.6} & \ccc{-7.0} & \ccc{+1.9} & \ccc{+9.9} & \ccc{-18.8} & \ccc{+8.3} & \ccc{+5.5} & \ccc{+11.4} & \ccc{+5.0} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 4B & \ccc{-2.7} & \ccc{-4.3} & \ccc{-3.3} & \ccc{-0.5} & \ccc{+4.1} & \ccc{-0.7} & \ccc{+0.2} & \ccc{-9.1} & \ccc{-0.5} & \ccc{+3.4} & \ccc{-31.1} & \ccc{-5.2} & \ccc{+4.1} & \ccc{+3.9} & \ccc{+2.6} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 8B & \ccc{-1.5} & \ccc{-2.0} & \ccc{+1.3} & \ccc{+3.2} & \ccc{+8.9} & \ccc{+3.6} & \ccc{-2.5} & \ccc{+3.0} & \ccc{-2.2} & \ccc{+8.2} & \ccc{-15.5} & \ccc{+7.6} & \ccc{+5.4} & \ccc{+3.1} & \ccc{+2.8} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+0.8} & \ccc{+0.3} & \ccc{+4.8} & \ccc{+6.3} & \ccc{+8.1} & \ccc{+6.7} & \ccc{-5.8} & \ccc{-7.7} & \ccc{-4.1} & \ccc{+27.6} & \ccc{+0.1} & \ccc{+19.5} & \ccc{+7.9} & \ccc{+19.1} & \ccc{+9.7} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-1.0} & \ccc{-3.0} & \ccc{-1.5} & \ccc{+3.3} & \ccc{+2.4} & \ccc{+0.2} & \ccc{-6.8} & \ccc{-17.3} & \ccc{-10.3} & \ccc{+22.9} & \ccc{-3.4} & \ccc{+16.4} & \ccc{+3.3} & \ccc{+10.9} & \ccc{+4.2} \\
    \midrule
    \multicolumn{16}{l}{\textbf{LLaVA-COT prompt}} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-0.6} & \ccc{+6.4} & \ccc{+4.1} & \ccc{+1.6} & \ccc{+19.8} & \ccc{+3.9} & \ccc{-3.8} & \ccc{+11.2} & \ccc{+1.2} & \ccc{+7.9} & \ccc{-8.6} & \ccc{+6.7} & \ccc{+5.8} & \ccc{+11.9} & \ccc{+5.2} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 4B & \ccc{+0.1} & \ccc{+5.0} & \ccc{+2.0} & \ccc{+0.8} & \ccc{+23.7} & \ccc{+2.9} & \ccc{-4.9} & \ccc{+30.8} & \ccc{-3.0} & \ccc{+6.7} & \ccc{+7.7} & \ccc{+7.2} & \ccc{+3.6} & \ccc{+16.4} & \ccc{+3.7} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 8B & \ccc{-1.7} & \ccc{+5.8} & \ccc{+1.3} & \ccc{+0.4} & \ccc{+25.3} & \ccc{+2.8} & \ccc{-8.9} & \ccc{+44.7} & \ccc{-6.8} & \ccc{-2.9} & \ccc{+28.9} & \ccc{+1.3} & \ccc{+3.2} & \ccc{+18.8} & \ccc{+0.8} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+1.6} & \ccc{+0.4} & \ccc{+5.2} & \ccc{+4.4} & \ccc{+10.3} & \ccc{+6.4} & \ccc{-8.9} & \ccc{-7.9} & \ccc{-5.4} & \ccc{+5.6} & \ccc{-8.0} & \ccc{+6.1} & \ccc{+9.1} & \ccc{+18.5} & \ccc{+10.6} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{+0.3} & \ccc{+3.0} & \ccc{+3.4} & \ccc{+0.3} & \ccc{+12.5} & \ccc{+4.5} & \ccc{-10.2} & \ccc{+8.8} & \ccc{-7.2} & \ccc{+8.5} & \ccc{+16.2} & \ccc{+9.6} & \ccc{+6.6} & \ccc{+22.6} & \ccc{+7.1} \\
    \midrule
  \end{tabular}
\begin{tabular}{l|cc|cc}
    \toprule
     & \multicolumn{2}{c|}{\textbf{Correct}} & \multicolumn{2}{c}{\textbf{Wrong}} \\
     \textbf{Model} & \textbf{Specific} & \textbf{Generic} & \textbf{Specific} & \textbf{Generic} \\
    \midrule
    \multicolumn{5}{l}{\textbf{Zero-shot chain-of-thought}} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{+3.5} & \ccc{-5.5} & \ccc{+1.4} & \ccc{+0.6} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{+4.8} & \ccc{+9.7} & \ccc{-2.0} & \ccc{-12.5} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{+3.9} & \ccc{+2.1} & \ccc{-1.1} & \ccc{-4.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+8.0} & \ccc{+3.1} & \ccc{-0.4} & \ccc{-10.8} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{+6.9} & \ccc{+8.6} & \ccc{-2.5} & \ccc{-13.1} \\
    \midrule
    \multicolumn{5}{l}{\textbf{LlamaV-o1 prompt}} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{+6.7} & \ccc{-8.8} & \ccc{+0.4} & \ccc{+1.7} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{+0.5} & \ccc{-9.8} & \ccc{+0.4} & \ccc{+9.0} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{+3.7} & \ccc{-6.2} & \ccc{+0.6} & \ccc{+1.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+12.7} & \ccc{-8.6} & \ccc{+1.0} & \ccc{-5.1} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{+4.4} & \ccc{-6.3} & \ccc{+0.8} & \ccc{+1.0} \\
    \midrule
    \multicolumn{5}{l}{\textbf{LLaVA-CoT prompt}} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{7.3} & \ccc{-1.2} & \ccc{-0.9} & \ccc{-5.2} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{5.2} & \ccc{10.0} & \ccc{-2.3} & \ccc{-12.8} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{1.5} & \ccc{22.5} & \ccc{-2.8} & \ccc{-21.1} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{6.3} & \ccc{-4.2} & \ccc{0.3} & \ccc{-2.4} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{6.3} & \ccc{7.0} & \ccc{-2.0} & \ccc{-11.3} \\
    \midrule
    \multicolumn{5}{l}{\textbf{Reasoning models}} \\
    \textsc{InternVL2.5} \cite{chen2024internvl2.5} 2B & \ccc{-2.5} & \ccc{-7.6} & \ccc{+4.2} & \ccc{+6.0} \\
    \textsc{InternVL2.5} \cite{chen2024internvl2.5} 4B & \ccc{+4.7} & \ccc{-2.4} & \ccc{+4.4} & \ccc{-6.6} \\
    \textsc{InternVL2.5} \cite{chen2024internvl2.5} 8B & \ccc{+0.7} & \ccc{-0.3} & \ccc{+4.1} & \ccc{-4.5} \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 3B & \ccc{+10.8} & \ccc{-6.5} & \ccc{+2.6} & \ccc{-6.9} \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 7B & \ccc{+19.1} & \ccc{-9.4} & \ccc{+3.5} & \ccc{-13.2} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l|cc|cc}
    \toprule
     & \multicolumn{2}{c|}{\textbf{Correct}} & \multicolumn{2}{c}{\textbf{Wrong}} \\
     \textbf{Model} & \textbf{Specific} & \textbf{Generic} & \textbf{Specific} & \textbf{Generic} \\
    \midrule
    \multicolumn{5}{l}{\textbf{List}} \\
    \textsc{Idefics2}     \cite{laurenccon2025idefics} 8B & \ccc{-4.2} & \ccc{-9.5} & \ccc{+4.0} & \ccc{+9.7} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+9.6} & \ccc{-16.1} & \ccc{+1.5} & \ccc{+5.0} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-3.1} & \ccc{-14.2} & \ccc{+3.5} & \ccc{+13.9} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{-1.4} & \ccc{-10.9} & \ccc{+0.9} & \ccc{+11.3} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{-2.6} & \ccc{-6.7} & \ccc{+0.8} & \ccc{+8.5} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{-2.6} & \ccc{-13.7} & \ccc{+2.6} & \ccc{+13.6} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-4.4} & \ccc{+1.3} & \ccc{-0.4} & \ccc{+3.5} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-1.6} & \ccc{-5.7} & \ccc{+1.3} & \ccc{+6.0} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{+3.6} & \ccc{-14.7} & \ccc{+2.0} & \ccc{+9.1} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+9.3} & \ccc{-13.5} & \ccc{+2.2} & \ccc{+2.0} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{-0.5} & \ccc{-16.8} & \ccc{+2.5} & \ccc{+14.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+2.4} & \ccc{-5.0} & \ccc{-0.3} & \ccc{+3.0} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{-10.7} & \ccc{-9.1} & \ccc{+2.6} & \ccc{+17.2} \\
    \midrule
    \multicolumn{5}{l}{\textbf{Caption}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{+0.1} & \ccc{-12.0} & \ccc{+3.2} & \ccc{+8.6} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{+2.3} & \ccc{-13.1} & \ccc{+2.8} & \ccc{+8.0} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{-4.0} & \ccc{-6.6} & \ccc{+1.0} & \ccc{+9.6} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{-2.1} & \ccc{-7.9} & \ccc{+1.1} & \ccc{+8.9} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{-7.4} & \ccc{-2.5} & \ccc{+0.9} & \ccc{+9.0} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{+6.4} & \ccc{-15.9} & \ccc{+1.2} & \ccc{+8.4} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-20.2} & \ccc{+2.9} & \ccc{+2.4} & \ccc{+15.0} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{-14.2} & \ccc{-2.7} & \ccc{+2.2} & \ccc{+14.6} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{+4.7} & \ccc{-8.4} & \ccc{+0.0} & \ccc{+3.7} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{+0.7} & \ccc{-10.6} & \ccc{+2.7} & \ccc{+7.2} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{+10.9} & \ccc{-13.2} & \ccc{+0.3} & \ccc{+2.0} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{+3.8} & \ccc{-0.9} & \ccc{-0.1} & \ccc{-2.8} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{+2.7} & \ccc{-4.7} & \ccc{+0.2} & \ccc{+1.8} \\
    \midrule
    \multicolumn{5}{l}{\textbf{Describe}} \\
    \textsc{Idefics2} \cite{laurenccon2025idefics} 8B & \ccc{-9.4} & \ccc{-13.9} & \ccc{4.2} & \ccc{19.1} \\
    \textsc{InstructBLIP} \cite{dai2023instructblip} Vicuna 7B & \ccc{9.9} & \ccc{-11.2} & \ccc{1.6} & \ccc{-0.3} \\
    \textsc{InternVL2} \cite{chen2024internvl, chen2024far} 2B & \ccc{5.6} & \ccc{-11.6} & \ccc{0.6} & \ccc{5.4} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 4B & \ccc{4.6} & \ccc{-11.9} & \ccc{1.0} & \ccc{6.2} \\
    \textsc{InternVL2} \cite{chen2024internvl,chen2024far} 8B & \ccc{1.1} & \ccc{-6.7} & \ccc{0.3} & \ccc{5.3} \\
    \textsc{LLaVA-1.5} \cite{liu2023llava} 7B & \ccc{7.2} & \ccc{-17.4} & \ccc{1.5} & \ccc{8.7} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Mistral 7B) & \ccc{-2.1} & \ccc{1.6} & \ccc{-0.9} & \ccc{1.4} \\
    \textsc{LLaVA-NeXT} \cite{li2024llavaNext} (Vicuna 7B) & \ccc{1.1} & \ccc{-5.0} & \ccc{0.0} & \ccc{3.9} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 0.5B) & \ccc{15.0} & \ccc{-5.8} & \ccc{-2.1} & \ccc{-7.0} \\
    \textsc{LLaVa-OV} \cite{li2024llava-ov} (Qwen2 7B) & \ccc{19.8} & \ccc{-10.5} & \ccc{-0.5} & \ccc{-8.8} \\
    \textsc{Phi-3-Vision} \cite{abdin2024phi} & \ccc{10.3} & \ccc{-11.8} & \ccc{-0.2} & \ccc{1.6} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 2B & \ccc{8.7} & \ccc{-7.9} & \ccc{0.1} & \ccc{-0.9} \\
    \textsc{Qwen2VL} \cite{wang2024qwen2} 7B & \ccc{8.8} & \ccc{-8.9} & \ccc{0.3} & \ccc{-0.2} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccc}
{\includegraphics[trim={0
0 0.6cm 0}, clip, height=3.5cm]{fig/group_errors_prompt_base.pdf}} &
{\includegraphics[trim={3.4cm
0 0.6cm 0}, clip, height=3.5cm]{fig/group_errors_prompt_list.pdf}} &
{\includegraphics[trim={3.4cm
0 0.6cm 0}, clip, height=3.5cm]{fig/group_errors_prompt_caption.pdf}} &
{\includegraphics[trim={3.4cm
0 0.6cm 0}, clip, height=3.5cm]{fig/group_errors_prompt_describe.pdf}} \\
 (a) Default prompt & (b) List objects & (c) Caption & (d) Describe \\
\end{tabular}
\begin{tabular}{l|cccccccccc|c}
    \toprule
    & \multicolumn{11}{c}{\textbf{Datasets}} \\
    \textbf{Model} & C101 & DTD & ESAT & FGVC & FLWR & FOOD & PETS & CARS & S397 & U101 & Avg. \\
    \midrule
    \multicolumn{12}{l}{\textbf{Text inclusion}} \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 2B & 55.8 & 12.6 & \textbf{12.6} & 1.5 & 10.9 & 17.0 & 8.7 & 0.0 & 16.3 & 13.7 & 14.9 \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 4B & 55.6 & 10.9 & 12.1 & 0.9 & 12.2 & 24.9 & 14.6 & 0.0 & 23.7 & 14.9 & 17.0 \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 8B & 56.4 & 12.1 & 8.4 & 3.0 & 16.8 & 29.7 & 7.2 & \textbf{0.1} & 24.7 & 13.8 & 17.2 \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 3B & 62.1 & 13.9 & 1.6 & 18.8 & 49.7 & 44.2 & 38.9 & 0.0 & 30.7 & 18.0 & 27.8 \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 7B & \textbf{65.6} & \textbf{16.7} & 4.4 & \textbf{32.7} & \textbf{56.1} & \textbf{54.9} & \textbf{65.1} & 0.0 & \textbf{33.6} & \textbf{21.5} & \textbf{35.1} \\
    \midrule
    \rowcolor{gray!10}\multicolumn{12}{l}{\footnotesize \textcolor{gray}{\textit{Closed-world baselines}}} \\
    \rowcolor{gray!10}\textcolor{gray}{CLIP~\cite{radford2021clip}} & \textcolor{gray}{87.1} & \textcolor{gray}{52.6} & \textcolor{gray}{42.7} & \textcolor{gray}{27.2} & \textcolor{gray}{76.9} & \textcolor{gray}{89.9} & \textcolor{gray}{88.1} & \textcolor{gray}{76.2} & \textcolor{gray}{65.6} & \textcolor{gray}{72.7} & \textcolor{gray}{67.9} \\
    \rowcolor{gray!10}\textcolor{gray}{SigLIP~\cite{zhai2023siglip}} & \textcolor{gray}{93.6} & \textcolor{gray}{60.8} & \textcolor{gray}{42.1} & \textcolor{gray}{46.0} & \textcolor{gray}{88.2} & \textcolor{gray}{94.1} & \textcolor{gray}{95.4} & \textcolor{gray}{92.3} & \textcolor{gray}{69.9} & \textcolor{gray}{82.1} & \textcolor{gray}{76.5} \\
    \midrule
    \multicolumn{12}{l}{\textbf{Llama inclusion}} \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 2B & 76.8 & 49.2 & \textbf{47.2} & 55.4 & 42.4 & 34.2 & 39.2 & 49.3 & 49.3 & 51.1 & 49.4 \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 4B & 77.1 & 48.7 & 42.6 & 61.4 & 43.3 & 52.0 & 49.4 & 49.8 & 63.1 & 53.6 & 54.1 \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 8B & 78.4 & 48.9 & 45.5 & 59.1 & 51.2 & 53.2 & 48.2 & 60.6 & 62.7 & 52.7 & 56.1 \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 3B & 81.4 & 58.1 & 6.3 & 58.9 & 71.5 & 68.7 & 51.4 & 58.9 & 78.9 & 58.8 & 59.3 \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 7B & \textbf{84.5} & \textbf{59.8} & 12.6 & \textbf{69.6} & \textbf{75.2} & \textbf{76.4} & \textbf{71.0} & \textbf{71.2} & \textbf{81.1} & \textbf{67.0} & \textbf{66.8} \\
    \midrule
    \rowcolor{gray!10}\multicolumn{12}{l}{\footnotesize \textcolor{gray}{\textit{Closed-world baselines}}} \\
    \rowcolor{gray!10}\textcolor{gray}{CLIP~\cite{radford2021clip}} & \textcolor{gray}{87.1} & \textcolor{gray}{52.6} & \textcolor{gray}{42.7} & \textcolor{gray}{27.2} & \textcolor{gray}{76.9} & \textcolor{gray}{89.9} & \textcolor{gray}{88.1} & \textcolor{gray}{76.2} & \textcolor{gray}{65.6} & \textcolor{gray}{72.7} & \textcolor{gray}{67.9} \\
    \rowcolor{gray!10}\textcolor{gray}{SigLIP~\cite{zhai2023siglip}} & \textcolor{gray}{93.6} & \textcolor{gray}{60.8} & \textcolor{gray}{42.1} & \textcolor{gray}{46.0} & \textcolor{gray}{88.2} & \textcolor{gray}{94.1} & \textcolor{gray}{95.4} & \textcolor{gray}{92.3} & \textcolor{gray}{69.9} & \textcolor{gray}{82.1} & \textcolor{gray}{76.5} \\
    \midrule
    \multicolumn{12}{l}{\textbf{Semantic similarity}} \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 2B & 49.5 & 25.2 & 31.4 & 21.4 & 26.7 & 33.5 & 22.4 & 41.8 & 39.8 & 41.5 & 33.3 \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 4B & 51.7 & 26.7 & \textbf{31.7} & 20.9 & 29.4 & 41.6 & 27.4 & 41.9 & 46.5 & 43.5 & 36.1 \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 8B & \textbf{53.2} & 27.1 & 29.5 & 21.4 & 32.1 & 42.2 & 24.2 & 42.9 & \textbf{47.0} & 43.2 & 36.3 \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 3B & 51.8 & 27.4 & 12.3 & 28.9 & 45.4 & 48.0 & 31.4 & 50.9 & \textbf{47.0} & 43.2 & 38.6 \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 7B & 48.8 & \textbf{28.2} & 18.9 & \textbf{36.5} & \textbf{47.4} & \textbf{52.4} & \textbf{41.1} & \textbf{55.0} & \textbf{47.0} & \textbf{44.2} & \textbf{42.0} \\
    \midrule
    \rowcolor{gray!10}\multicolumn{12}{l}{\footnotesize \textcolor{gray}{\textit{Closed-world baselines}}} \\
    \rowcolor{gray!10}\textcolor{gray}{CLIP~\cite{radford2021clip}} & \textcolor{gray}{90.8} & \textcolor{gray}{69.9} & \textcolor{gray}{67.7} & \textcolor{gray}{66.7} & \textcolor{gray}{83.4} & \textcolor{gray}{93.7} & \textcolor{gray}{91.8} & \textcolor{gray}{80.5} & \textcolor{gray}{92.2} & \textcolor{gray}{83.3} & \textcolor{gray}{82.0} \\
    \rowcolor{gray!10}\textcolor{gray}{SigLIP~\cite{zhai2023siglip}} & \textcolor{gray}{97.8} & \textcolor{gray}{75.6} & \textcolor{gray}{63.1} & \textcolor{gray}{80.0} & \textcolor{gray}{92.0} & \textcolor{gray}{96.4} & \textcolor{gray}{96.8} & \textcolor{gray}{98.1} & \textcolor{gray}{83.1} & \textcolor{gray}{89.6} & \textcolor{gray}{87.3} \\
    \midrule
    \multicolumn{12}{l}{\textbf{Concept similarity}} \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 2B & 78.0 & 46.2 & \textbf{59.9} & 33.1 & 47.8 & 53.5 & 39.7 & 50.0 & 59.5 & 61.4 & 52.9 \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 4B & 77.3 & 44.8 & 57.1 & 31.1 & 49.3 & 61.7 & 45.8 & 48.3 & 66.1 & 61.8 & 54.3 \\
    \textsc{InternVL2.5} \cite{chen2024expanding} 8B & 77.7 & 45.4 & 52.7 & 31.5 & 54.2 & 64.5 & 41.9 & 49.2 & 66.3 & 62.2 & 54.6 \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 3B & 81.8 & 51.3 & 23.8 & 52.4 & 72.6 & 73.2 & 62.1 & 64.7 & 70.8 & 62.9 & 61.6 \\
    \textsc{Qwen2.5VL} \cite{bai2025qwen2.5} 7B & \textbf{85.8} & \textbf{53.2} & 41.3 & \textbf{68.4} & \textbf{79.7} & \textbf{79.6} & \textbf{77.3} & \textbf{68.4} & \textbf{74.1} & \textbf{67.1} & \textbf{69.5} \\
    \midrule
    \rowcolor{gray!10}\multicolumn{12}{l}{\footnotesize \textcolor{gray}{\textit{Closed-world baselines}}} \\
    \rowcolor{gray!10}\textcolor{gray}{CLIP~\cite{radford2021clip}} & \textcolor{gray}{90.8} & \textcolor{gray}{69.9} & \textcolor{gray}{67.7} & \textcolor{gray}{66.7} & \textcolor{gray}{83.4} & \textcolor{gray}{93.7} & \textcolor{gray}{91.8} & \textcolor{gray}{80.5} & \textcolor{gray}{92.2} & \textcolor{gray}{83.3} & \textcolor{gray}{82.0} \\
    \rowcolor{gray!10}\textcolor{gray}{SigLIP~\cite{zhai2023siglip}} & \textcolor{gray}{97.8} & \textcolor{gray}{75.6} & \textcolor{gray}{63.1} & \textcolor{gray}{80.0} & \textcolor{gray}{92.0} & \textcolor{gray}{96.4} & \textcolor{gray}{96.8} & \textcolor{gray}{98.1} & \textcolor{gray}{83.1} & \textcolor{gray}{89.6} & \textcolor{gray}{87.3} \\
    \bottomrule
  \end{tabular}
